Finding Minimum Matching Cuts in $H$-free Graphs

A matching cut is a matching that is also an edge cut. In the problem Minimum Matching Cut, we ask for a matching cut with the minimum number of edges in the matching. We investigate the differences in complexity between Minimum Matching Cut, its counterpart Maximum Matching Cut, and the decision problem Matching Cut. Our polynomial-time algorithms for $P_8$-free, $S_{1,1,3}$-free and $(P_6 + P_4)$-free graphs extend the cases where Minimum Matching Cut and Maximum Matching Cut are known to differ in complexity. In addition, they solve open cases for the well-studied problem Matching Cut. The NP-hardness proof for $3P_3$-free graphs implies that Minimum Matching Cut and Matching Cut, which is polynomial-time solvable even for $sP_3$-free graphs, for any $s \geq 1$, differ in complexity on certain graph classes. Further, we give complexity dichotomies for both general and bipartite graphs of bounded radius and diameter.

==> figures/f-3p3.tex <==
\begin{tikzpicture}
    \tikzset{
        rahmen/.style={
            rounded corners = 5pt,
            draw,
            dashed
        }
    }

    \newcommand{\vdotss}[2]{%
        \node at ($(#1)!0.5!(#2)$) {\hspace{0.7pt}\rotatebox{90}{$\cdot$\hspace{-1pt}$\cdot$\hspace{-1pt}$\cdot$}}%
    }
    \newcommand{\fframe}[3]{%
        \draw[rahmen,#1] ($(#2.north west)+(-0.4,0.4)$) rectangle ($(#3.south east)+(0.4,-0.4)$)%
    }
    \newcommand{\rclique}[2]{%
        \expandafter\node[vertex,draw=#1,fill=#1] (#2 k) at (0,1.5) {};
        \expandafter\node[vertex,draw=#1,fill=#1] (#2 2) at (0,0.5) {};
        \node[vertex,draw=#1,fill=#1] (#2 1) at (0,0) {};
        \vdotss{#2 2}{#2 k};
    }
    \newcommand{\clique}[2]{%
        \rclique{#1}{#2};
        \fframe{#1}{#2 k}{#2 1};
    }
    \newcommand{\iclique}[2]{%
        \expandafter\node[vertex,draw=#1,fill=#1] (#2 k) at (0,0) {};
        \expandafter\node[vertex,draw=#1,fill=#1] (#2 2) at (0,1) {};
        \node[vertex,draw=#1,fill=#1] (#2 1) at (0,1.5) {};
        \vdotss{#2 2}{#2 k};
        \fframe{#1}{#2 1}{#2 k};
    }

    \begin{scope}[xscale=0.5,yscale = 0.9, rotate = 90]
    %\begin{scope}[yscale=0.5]
    % v_1
    \rclique{nicered}{u};
    \begin{scope}[xshift=2cm,yshift=1cm]
        \clique{lightblue}{cu};
        \node[](t) at (0.6,1){$C_{v_1}$};
    \end{scope}
    \begin{scope}[xshift=2cm,yshift=-2.5cm]
        \iclique{nicered}{cpu};
        \node[](t) at (0.6,0.4){$C_{v_1}'$};
    \end{scope}
    \node[bvertex] (up) at (4,0) {};

    % v_2
    \begin{scope}[yshift=-7cm]
        \rclique{nicered}{v};
        \begin{scope}[xshift=2cm,yshift=1cm]
            \clique{nicered}{cv};
            \node[](t) at (0.6,1){$C_{v_2}$};
        \end{scope}
        \begin{scope}[xshift=2cm,yshift=-2.5cm]
            \iclique{lightblue}{cpv};
            \node[](t) at (0.6,0.4){$C_{v_2}'$};
        \end{scope}
        \node[bvertex] (vp) at (4,0) {};
    \end{scope}

    \node[rvertex] (e) at ($(u 1)!0.5!(v k)$) {};

    \node[rvertex, label = left:$a$] (a) at (0, -10.5) {};
    \node[bvertex, label = left: $b$] (b) at (4, -10.5) {};
    
    \fframe{nicered}{u k}{a};
    \node[](t) at (0,-11.7){$C$};
    \fframe{lightblue}{up}{b};
     \node[](t) at (4,-11.7){$C'$};
    
    \draw[tedge] (a) -- (b);

    % edge
    \draw[edge] (e) -- (cpu 2);
    \draw[tedge] (e) -- (cpv 2);

    % v_1
    \draw[tedge] (u 1) -- (cu 1);
    \draw[tedge] (u 2) -- (cu 2);
    \draw[tedge] (u k) -- (cu k);
    \draw[edge] (cu 1) -- (up);
    \draw[edge]  (u 1) -- (cpu 1);
    \draw[tedge] (cpu 1) -- (up);

    % v_2
    \draw[edge] (v 1) -- (cv 1);
    \draw[edge] (v 2) -- (cv 2);
    \draw[edge] (v k) -- (cv k);
    \draw[tedge] (cv 1) -- (vp);
    \draw[tedge]  (v 1) -- (cpv 1);
    \draw[edge] (cpv 1) -- (vp);
    \end{scope}

    %\end{scope}
\end{tikzpicture}

==> figures/f-p4p6.tex <==
\begin{tikzpicture}
\begin{scope}
    \node[evertex, label=below:$s_2'$](s2p) at (0,0){};
    \node[evertex, label=below:$s_1'$](s1p) at (1,0){};

    \node[bvertex, label = left:$b_2'$](b2p) at (-0.25, 1){};
    \node[rvertex, label = right:$q_2'$](q2p) at (0.25,1){};
    \node[rvertex, label = right:$q_1'$](q1p) at (1,1){};

    \draw[edge](s1p) -- (s2p);
    \draw[edge](s1p) -- (q1p);
    \draw[edge](s2p) -- (q2p);
    \draw[edge](s2p) -- (b2p);

    \draw[] (-0.5, -0.6) rectangle (1.5,0.35);
    \node[] (c) at (-0.75,0){$C'$};
    
\end{scope}


\begin{scope}[shift = {(2.5,0)}]
    \node[bvertex, label = {below:$v$}](t0) at (0,0){};
    \node[bvertex, label = below:$t_1$](t1) at (1,0){};
    \node[bvertex, label = below:$t_{k}$](tk1) at (2,0){};
    \node[bvertex, label = {below:$w $}](tk) at (3,0){};

    \draw[edge](t0) -- (t1);
    \draw[edge, dotted](t1) -- (tk1);
    \draw[edge](tk1) -- (tk);

    \draw[lightblue] (-0.5,-0.6) rectangle (3.5,0.35);
    \node[] (bw) at (1.5, 0.6){$B_w$};

    
    
\end{scope}


\begin{scope}[shift = {(8,0)},  xscale = -1]
    \node[evertex, label=below:$s_2$](s2) at (0,0){};
    \node[evertex, label=below:$s_1$](s1) at (1,0){};

    \node[bvertex, label = right:$b_2$](b2) at (-0.25, 1){};
    \node[rvertex, label = left:$q_2$](q2) at (0.25,1){};
    \node[rvertex, label = left:$q_1$](q1) at (1,1){};

    \draw[edge](s1) -- (s2);
    \draw[edge](s1) -- (q1);
    \draw[edge](s2) -- (q2);
    \draw[edge](s2) -- (b2);

    \draw[] (-0.5, -0.6) rectangle (1.5,0.35);
    \node[] (c) at (-0.75,0){$C$};
    
\end{scope}

    \draw[edge](s1p) -- (t0);
    \draw[edge](s1) -- (tk);

\end{tikzpicture}

==> figures/f-t12.tex <==
\begin{tikzpicture}
    \begin{scope}[yscale = 0.7, xscale = 0.5]
        \node[rvertex](r1) at (-2,0){};
        \node[rvertex](r2) at (-2,1){};
        \node[bvertex](b1) at (2,0) {};
        \node[evertex](v1) at  (0,0) {};
        \node[evertex](v2) at  (0,1){};

        \draw[tedge] (r1) -- (v1);
        \draw[tedge] (r2) -- (v2);
        \draw[tedge] (v1) -- (v2);
        \draw[tedge] (v1) -- (b1);
    \end{scope}

    \begin{scope}[yscale = 0.7, xscale = 0.5, shift = {(7,0)}]
        \node[rvertex](r1) at (-2,0){};
        \node[evertex](v1) at (0,0){};
        \node[bvertex](b1) at (2,0){};

        \draw[tedge] (r1) -- (v1);
        \draw[tedge] (v1) -- (b1);
        
    \end{scope}
\end{tikzpicture}

==> figures/f-usat.tex <==
\begin{tikzpicture}
    \tikzset{
        rahmen1/.style={
            rounded corners = 5pt,
            draw,
            dashed,
            minimum width=20pt,
            minimum height=45pt
        }
    }
    \tikzset{
        rahmen2/.style={
            rounded corners = 5pt,
            draw,
            dashed,
            minimum width = 15 pt,
            minimum height = 55 pt
        }
    }
    \tikzset{
        rahmen3/.style={
            rounded corners = 5pt,
            draw,
            dashed,
            minimum width = 20pt,
            minimum height = 116pt
        }
    }
    \tikzset{
        rahmen4/.style={
            rounded corners = 5pt,
            draw,
            dashed,
            minimum width = 20pt,
            minimum height = 60pt
        }
    }
    \begin{scope}[yscale = 0.5, xscale = 0.7]
        %\node[rvertex](r1) at (-2,5){};
        %\node[rvertex](r2) at (-2,4){};
        \node[rvertex](r3) at (-2,3){};
        \node[rvertex](r4) at (-2,2){};
        \node[rvertex](r5) at (-2,1){};
        
        \node[bvertex](b1) at (2,3){};
        \node[bvertex](b2) at (2,2){};
        %\node[bvertex](b3) at (2,1){};
        \node[bvertex](b4) at (2,0){};
        
        %\node[evertex](v1) at (0,6) {};
        %\node[evertex](v2) at (0,5) {};
        %\node[evertex](v3) at (0,4) {};
        \node[evertex](v4) at (0,3) {};
        \node[evertex](v5) at (0,2) {};
        \node[evertex](v6) at (0,1) {};
        \node[evertex](v7) at (0,0) {};
        %\node[evertex](v8) at (0,-1) {};
        
        %\draw[edge] (r1) -- (v1);
        %\draw[edge] (r1) -- (v2);
        %\draw[edge] (r1) -- (v3);
        \draw[edge] (r3) -- (v4);
        \draw[tedge] (r3) -- (v5);
        \draw[edge] (r4) -- (v6);
        \draw[tedge] (r5) -- (v7);
        
        \draw[tedge] (b1) -- (v4);
        \draw[edge] (b2) -- (v5);
        \draw[tedge] (b2) -- (v6);
        \draw[edge] (b4) -- (v7);
        %\draw[edge] (b4) -- (v8);

        \node[rahmen1, nicered] (rm1) at (-2,2){};
        \node[rahmen4] (rm2) at (0,1.5){};
        %\node[rahmen3] (rm3) at (0,2.5){};
        \node[rahmen4, lightblue] (rm4) at (2,1.5){};
        \node[](x) at (-2,4){$X$};
        \node[](y) at (2,4){$Y$};
        %\node[](z) at (0,7){$Z$};
        \node[](u) at (0,4){$U$};
        \end{scope}

    \begin{scope}[yscale = 0.5, xscale = 0.7, shift = {(7,0)}]
        %\node[rvertex](r1) at (-2,5){};
        %\node[rvertex](r2) at (-2,4){};
        \node[rvertex](r3) at (-2,3){};
        \node[rvertex](r4) at (-2,2){};
        \node[rvertex](r5) at (-2,1){};
        
        \node[bvertex](b1) at (2,3){};
        \node[bvertex](b2) at (2,2){};
        %\node[bvertex](b3) at (2,1){};
        \node[bvertex](b4) at (2,0){};
        
        %\node[rvertex](v1) at (0,6) {};
        %\node[rvertex](v2) at (0,5) {};
        %\node[rvertex](v3) at (0,4) {};
        \node[rvertex](v4) at (0,3) {};
        \node[bvertex](v5) at (0,2) {};
        \node[rvertex](v6) at (0,1) {};
        \node[bvertex](v7) at (0,0) {};
        %\node[bvertex](v8) at (0,-1) {};
        
        %\draw[edge] (r1) -- (v1);
        %\draw[edge] (r1) -- (v2);
        %\draw[edge] (r1) -- (v3);
        \draw[edge] (r3) -- (v4);
        \draw[edge] (r3) -- (v5);
        \draw[edge] (r4) -- (v6);
        \draw[edge] (r5) -- (v7);
        
        \draw[edge] (b1) -- (v4);
        \draw[edge] (b2) -- (v5);
        \draw[edge] (b2) -- (v6);
        \draw[edge] (b4) -- (v7);
        %\draw[edge] (b4) -- (v8);

        \node[rahmen1, nicered] (rm1) at (-2,2){};
        \node[rahmen4] (rm2) at (0,1.5){};
        %\node[rahmen3] (rm3) at (0,2.5){};
        \node[rahmen4, lightblue] (rm4) at (2,1.5){};
        \node[](x) at (-2,4){$X$};
        \node[](y) at (2,4){$Y$};
        %\node[](z) at (0,7){$Z$};
        \node[](u) at (0,4){$U$};
        \end{scope}
    \end{tikzpicture}

==> figures/p7-dom-p2.tex <==
\begin{tikzpicture}
\begin{scope}
    \node[evertex, label=below:$y$](s2p) at (0,0){};
    \node[evertex, label=below:$x$](s1p) at (1,0){};

    %\node[bvertex, label = left:$b_2'$](b2p) at (-0.25, 1){};
    %\node[rvertex, label = right:$q_2'$](q2p) at (0.25,1){};
    %\node[rvertex, label = right:$q_1'$](q1p) at (1,1){};

    \draw[edge](s1p) -- (s2p);
    %\draw[edge](s1p) -- (q1p);
    %\draw[edge](s2p) -- (q2p);
    %\draw[edge](s2p) -- (b2p);

    \draw[] (-0.5, -0.6) rectangle (1.5,0.35);
    \node[] (c) at (-0.75,-0.4){$C$};
    
\end{scope}


\begin{scope}[shift = {(2.5,0)}]
    \node[bvertex, label = {below:$b$}](t0) at (0,0){};
    \node[bvertex, label = below:$\beta$](t1) at (1,0){};
    \node[rvertex, label = below:$\alpha$](tk1) at (2,0){};
    
    \node[rvertex, label = above:$r$](b) at (3,0){};
    \node[evertex, label = above:$w$](w) at (4,0){};

    \draw[edge](t0) -- (t1);
    \draw[edge](t1) -- (tk1);

    \draw[edge](tk1) -- (b);
    \draw[edge](b) -- (w);

    \draw[] (0.5,-0.6) rectangle (2.5,0.35);
    \node[] (bw) at (2.75, -0.4){$D'$};

    
    
\end{scope}



    \draw[edge](s1p) -- (t0);
    %\draw[edge](s1) -- (tk);

\end{tikzpicture}

==> figures/p7-dom-poly.tex <==
\begin{tikzpicture}
\begin{scope}
    \node[evertex, label={below:$p_k = y$}](s2p) at (2,0){};
    \node[evertex, label=below:$p_1$](s1p) at (1,0){};
    \node[evertex, label={below:$x = p_0$}](s0p) at (0,0){};

    %\node[bvertex, label = left:$b_2'$](b2p) at (-0.25, 1){};
    \node[rvertex, label = right:$q_k$](q2p) at (2,1){};
    \node[rvertex, label = right:$q_1$](q1p) at (1,1){};
    \node[rvertex, label = right:$q_0$](q0p) at (0,1){};

    \draw[edge](s0p) -- (s1p);
    \draw[edge](s0p) -- (q0p);
    \draw[edge, dotted](s1p) -- (s2p);
    \draw[edge](s1p) -- (q1p);
    \draw[edge](s2p) -- (q2p);
    %\draw[edge](s2p) -- (b2p);

    \draw[] (-0.6, -0.6) rectangle (2.6,0.35);
    \node[] (c) at (-0.85,0){$C$};
    
\end{scope}


\begin{scope}[shift = {(3.5,0)}]
    \node[bvertex, label = {below:$b = b_0$}](t0) at (0,0){};
    \node[bvertex, label = below:$b_1$](t1) at (1,0){};
    %\node[bvertex, label = below:$t_{k}$](tk1) at (2,0){};
    \node[bvertex, label = {below:$b_\ell = b' $}](tk) at (2,0){};

    \draw[edge](t0) -- (t1);
    \draw[edge, dotted](t1) -- (tk);
    %\draw[edge](tk1) -- (tk);

    \draw[lightblue] (-0.6,-0.6) rectangle (2.6,0.35);
    %\node[] (bw) at (1.5, 0.6){$B_w$};

    
    
\end{scope}


\begin{scope}[shift = {(8,0)},  xscale = -1]
    \node[evertex, label=below:$v$](s2) at (0,0){};
    \node[evertex, label=below:$u$](s1) at (1,0){};

    %\node[bvertex, label = right:$b_2$](b2) at (-0.25, 1){};
    \node[rvertex, label = left:$q_v$](q2) at (0,1){};
    \node[rvertex, label = left:$q_u$](q1) at (1,1){};

    \draw[edge](s1) -- (s2);
    \draw[edge](s1) -- (q1);
    \draw[edge](s2) -- (q2);
    %\draw[edge](s2) -- (b2);

    \draw[] (-0.5, -0.6) rectangle (1.5,0.35);
    \node[] (c) at (-0.75,0){$C'$};
    
\end{scope}

    \draw[edge](s2p) -- (t0);
    \draw[edge](s1) -- (tk);

\end{tikzpicture}

==> figures/p8-case2.tex <==
\begin{tikzpicture}
\begin{scope}
    \node[bvertex, label=below:$y$](v1) at (0,0){};
    \node[bvertex, label=below:$x$](v2) at (1,0){};

    \node[bvertex, label = {below:$b$}](v3) at (2,0){};
    \node[bvertex, label = below:$\beta$](v4) at (3,0){};
    \node[bvertex, label = below:$b'$](v5) at (4,0){};
    \node[bvertex, label = below:$x'$](v6) at (5,0){};
    \node[bvertex, label = below:$y'$](v7) at (6,0){};



    \draw[edge](v1) -- (v2);
    \draw[edge](v2) -- (v3);

    \draw[edge, dotted](v3) -- (v4);
    \draw[edge](v4) -- (v5);
    \draw[edge](v5) -- (v6);
    \draw[edge](v6) -- (v7);


    \node[rvertex, label = {[label distance=-0.4em]180:$q_y$}](r1) at (0,1){};
    \node[rvertex, label=left:$q_x$](r2) at (1,1){};
    \node[rvertex, label = {left:$q_b$}](r3) at (2,1){};
    \node[rvertex, label = above:$\alpha$](r4) at (3,1){};
    \node[rvertex, label = above:$q_b'$](r5) at (4,1){};
    \node[rvertex, label = above:$q_x'$](r6) at (5,1){};
    \node[rvertex, label = above:$q_y'$](r7) at (6,1){};

    \draw[edge](v1) -- (r1);
    \draw[edge](v2) -- (r2);
    \draw[edge](v3) -- (r3);
    \draw[edge](v4) -- (r4);
    \draw[edge](v5) -- (r5);
    \draw[edge](v6) -- (r6);
    \draw[edge](v7) -- (r7);

    \draw[edge, dotted](2.4,1) -- (r4);

    \node[rvertex, label = left:$w$](w) at (1,2){};
    \node[evertex, label = right: $\gamma$] (gam) at (2.5,2){};

    \draw[dotted, edge] (1,1.3) -- (1,1.6);
    \draw[edge] (w) -- (gam);


    \draw[] (-0.4, -0.6) rectangle (1.4,0.3);
    \node[] (c) at (-0.75,-0.4){$C$};

    \draw[] (-0.4, 0.6) rectangle (2.4,1.3);
    \node[] (c) at (-0.75,0.8){$Q$};

    \draw[] (0.3, 1.6) rectangle (1.7,2.3);
    \node[] (c) at (0.05,1.8){$S$};
    
\end{scope}






\end{tikzpicture}

==> figures/s113.tex <==
\begin{tikzpicture}
    \node[rvertex, label = below: ${x = p_2}$](x) at (0,0){};
    \node[rvertex, label = below: $p_1$](p1) at (1,0){};

    \node[bvertex, label = above: ${y = p_3}$](y) at (0,1){};
    \node[bvertex, label = above: $y'$](yp) at (1,1){};

    \node[evertex, label = above:${v_1}$](v1) at (2,0.25){};
    \node[evertex, label = above:$u$](u) at (3,0.25){};
    \node[evertex, label = right:$v_3$](v3) at (4,0.25){};
    \node[evertex, label = $v_2$](v2) at (2.5,0.75){};

    \draw[edge](x) -- (y);
    \draw[edge](y) -- (yp);
    \draw[edge](x) -- (p1);
    \draw[edge](p1) -- (v1);
    \draw[edge](v1) -- (u);
    \draw[edge](v2) -- (u);
    \draw[edge](v3) -- (u);
    \draw[edge](p1) to [bend right = 10] (v3);
    \draw[edge](v2) -- (yp);
    \draw[edge](v3) to [bend right = 20] (yp);
\end{tikzpicture}
